Khovanov homology and cobordisms between split links

In this paper, we study the (in)sensitivity of the Khovanov functor to four-dimensional linking of surfaces. We prove that if $L$ and $L'$ are split links, and $C$ is a cobordism between $L$ and $L'$ that is the union of disjoint (but possibly linked) cobordisms between the components of $L$ and the components of $L'$, then the map on Khovanov homology induced by $C$ is completely determined by the maps induced by the individual components of $C$ and does not detect the linking between the components. As a corollary, we prove that a strongly homotopy-ribbon concordance (i.e., a concordance whose complement can be built with only 1- and 2-handles) induces an injection on Khovanov homology, which generalizes a result of the second author and Zemke. Additionally, we show that a non-split link cannot be ribbon concordant to a split link.

==> R2inv.tex <==
\[
\xy
(-50,50)*+{BS\left(\tikzbox{\begin{tikzpicture}[scale=0.5]
\filldraw[black!20!white] (30:1) .. controls (0,0.2) .. (150:1) arc (150:210:1) .. controls (0,-0.2) .. (-30:1) arc (-30:30:1);
\draw[] (0,0) circle (1);
\draw[thick, ->] (150:1) .. controls (0,0.2) .. (30:1) node [at start, left] {\scriptsize $a$};
\draw[thick, ->] (-30:1) .. controls (0,-0.2) .. (210:1) node [at end, left] {\scriptsize $b$};
%\draw[] (0,0) circle (.3);
\end{tikzpicture}}\right)}="BST";
%(0,50)*+{0} = "first0";
(40,50)*+{
\tikzbox{\begin{tikzpicture}[scale=0.5]
\draw[] (0,0) circle (1);
\draw[thick] (30:1) .. controls (0,0.2) .. (150:1);
\draw[thick] (-30:1) .. controls (0,-0.2) .. (210:1);
%\draw[] (0,0) circle (.3);
\end{tikzpicture}}} = "Tres";
%(80,50)*+{0} = "second0";
(-50,0)*+{BS\left(\tikzbox{\begin{tikzpicture}[scale=0.5]
\filldraw[black!20!white] (30:1) .. controls (0,-.6) .. (150:1) arc (150:210:1) .. controls (0,.6) .. (-30:1) arc (-30:30:1);
\draw[] (0,0) circle (1);
\draw[thick, ->] (150:1) .. controls (0,-.6) .. (30:1) node [at start, left] {\scriptsize $a$};
\node[crossing, label = above:{\tiny $1$}] at (-.46,0) {};
\node[crossing, label = above:{\tiny $2$}] at (.46,0) {};
\draw[thick, ->] (-30:1) .. controls (0,.6) .. (210:1) node [at end, left] {\scriptsize $b$};
%\draw[] (0,0) circle (.3);
\end{tikzpicture}}\right)}="BST'";
(0,0)*+{\begin{tikzpicture}[scale=0.5]
\draw[] (0,0) circle (1);
\draw[thick] (30:1) .. controls (.5,.1) .. (60:.3) arc (60:300:.3) .. controls  (.5,-.1) .. (-30:1);
\draw[thick] (150:1) .. controls (-.5,0) .. (210:1);
\end{tikzpicture}}="T'00";
(45,10)*+{
\begin{tikzpicture}[scale=0.5]
\draw[] (0,0) circle (1);
\draw[thick] (30:1) .. controls (.5,0) .. (45:.3) arc (45:135:.3) .. controls (-.5,0) .. (150:1);
\draw[thick] (-30:1) .. controls (.5,0) .. (-45:.3) arc (-45:-135:.3) .. controls (-.5,0) .. (210:1);
\end{tikzpicture}}="T'10";
(35,-10)*+{\begin{tikzpicture}[scale=0.5]
\draw[] (0,0) circle (1);
\draw[thick] (30:1) ..  controls  (.5,0) .. (-30:1);
\draw[thick] (150:1) .. controls (-.5,0) .. (210:1);
\draw[thick] (0,0) circle (0.3);
\end{tikzpicture}}="T'01";
(80,0)*+{\begin{tikzpicture}[scale=0.5]
\draw[] (0,0) circle (1);
\draw[thick] (150:1) .. controls (-.5,.1) .. (120:.3) arc (120:-120 :.3) .. controls  (-.5,-.1) .. (210:1);
\draw[thick] (30:1) .. controls (.5,0) .. (-30:1);
\end{tikzpicture}}="T'11";
{\ar@<2pt>^{f} "BST";"BST'"};
{\ar@<2pt>^{g} "BST'";"BST"};
{\ar@<2pt> "T'00";"T'01"};
{\ar@<2pt> "T'00";"T'10"};
{\ar@<2pt> "T'01";"T'11"};
{\ar@<2pt>^{-1} "T'10";"T'11"};
{\ar@<2pt>^{b-a} "T'11";"T'01"};
{\ar@<2pt>^{-(a-b)} "T'11";"T'10"};
{\ar@<2pt>^{a-b} "T'01";"T'00"};
{\ar@<2pt>^(0.6){b-a} "T'10";"T'00"};
{\ar@<2pt>^{I} "Tres";"T'10"};
{\ar@<2pt>^{I} "T'10";"Tres"};
{\ar@<2pt>@/_1cm/^{\begin{tikzpicture}[scale=0.4]
\draw[] (0,0) circle (1);
\draw[] (30:1) .. controls (0,0.2) .. (150:1);
\draw[] (-30:1) .. controls (0,-0.2) .. (210:1);
\draw[] (0,-.3) -- (0,.3);
\begin{scope}[rotate around={45:(0,-.7)}]
\draw[] (0,-.7) circle (0.2);
\draw[] (0,-.5) -- (0,-.4);
\draw[] (0,-.9) -- (0,-1);
\draw[] (.2,-.7) -- (.3,-.7);
\draw[] (-.2,-.7) -- (-.3,-.7);
\end{scope}
\end{tikzpicture}} "Tres";"T'01"};
{\ar@<2pt>@/^1cm/^{-\vcenter{\hbox{\begin{tikzpicture}[scale=0.4]
\draw[] (0,0) circle (1);
\draw[] (30:1) ..  controls  (.5,0) .. (-30:1);
\draw[] (150:1) .. controls (-.5,0) .. (210:1);
\begin{scope}[rotate around={45:(0,0)}]
\draw[] (0,0) circle (0.3);
\draw[] (0,0.3) -- (0,0.2);
\draw[] (0,-0.3) -- (0,-0.2);
\draw[] (0.3,0) -- (0.2,0);
\draw[] (-0.3,0) -- (-0.2,0);
\end{scope}
\draw[] (-.65,.1) .. controls (0,.65) .. (.65,.1);
\end{tikzpicture}}}} "T'01";"Tres"};
{\ar@/^1cm/@{-->}^{h=-\tikzbox{
\begin{tikzpicture}[scale=0.4]
\draw[] (0,0) circle (1);
\draw[] (30:1) ..  controls  (.5,0) .. (-30:1);
\draw[] (150:1) .. controls (-.5,0) .. (210:1);
\draw[] (0,0) circle (0.3);
\draw[] (45:0.3)--(45:0.45);
\draw[] (135:0.3)--(135:0.45);
\draw[] (225:0.3)--(225:0.45);
\draw[] (315:0.3)--(315:0.45);
\end{tikzpicture}
}} "T'11";"T'01"};
{\ar@/^1cm/@{-->} ^{h=-\tikzbox{
\begin{tikzpicture}[scale=0.4]
\draw[] (0,0) circle (1);
\draw[] (30:1) ..  controls  (.5,0) .. (-30:1);
\draw[] (150:1) .. controls (-.5,0) .. (210:1);
\draw[] (0,0) circle (0.3);
\draw[] (45:0.3)--(45:0.15);
\draw[] (135:0.3)--(135:0.15);
\draw[] (225:0.3)--(225:0.15);
\draw[] (315:0.3)--(315:0.15);
\end{tikzpicture}
}} "T'01";"T'00"};
\endxy
\]


